Frobenius homomorphisms for stated ${\rm SL}_n$-skein modules

The stated ${\rm SL}_n$-skein algebra $\mathscr{S}_{\hat{q}}(\mathfrak{S})$ of a surface $\mathfrak{S}$ is a quantization of the ${\rm SL}_n$-character variety, and is spanned over $\mathbb{Z}[\hat{q}^{\pm 1}]$ by framed tangles in $\mathfrak{S} \times (-1,1)$. If $\hat{q}$ is evaluated at a root of unity $\hat{\omega}$ with the order of $\hat{\omega}^{4n^2}$ being $N$, then for $\hat{\eta} = \hat{\omega}^{N^2}$, the Frobenius homomorphism $\Phi : \mathscr{S}_{\hat{\eta}}(\mathfrak{S}) \to \mathscr{S}_{\hat{\omega}}(\mathfrak{S})$ is a surface generalization of the well-known Frobenius homomorphism between quantum groups. We show that the image under $\Phi$ of a framed oriented knot $\alpha$ is given by threading along $\alpha$ of the reduced power elementary polynomial, which is an ${\rm SL}_n$-analog of the Chebyshev polynomial $T_N$. This generalizes Bonahon and Wong's result for $n=2$, and confirms a conjecture of Bonahon and Higgins. Our proof uses representation theory of quantum groups and its skein theoretic interpretation, and does not require heavy computations. We also extend our result to marked 3-manifolds.

==> P3.tex <==
\begin{tikzpicture}
	\draw[line width =1.2pt,fill=gray!20] (0,0)--(4,0)--(2,3.4)--cycle;
	\draw[fill=white] (0,0) circle[radius=0.1] ;
	\draw[fill=white] (4,0) circle[radius=0.1] ;
	\draw[fill=white] (2,3.4) circle[radius=0.1];
	\draw[edge,-o-={0.5}{>}] (0.75,1.25)node[left]{$i_1$} -- (1.5,0)node[below]{$j_1$};
	\draw[edge,-o-={0.5}{>}] (2.5,0)node[below]{$i_2$} -- (3.25,1.25)node[right]{$j_2$};
	\draw[edge,-o-={0.5}{>}] (1.5,2.5)node[left]{$i_3$} -- (2.5,2.5)node[right]{$j_3$};
	\draw[wall,<-] (3.5,0) -- (3,0);
	\node [right]  at (1.125,0.75) {$b$} ;
	\node [left]  at (2.825,0.75) {$c$} ;
	\node [below]  at (2,2.5) {$d$} ;
\end{tikzpicture}

==> a-threading.tex <==
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (0,-0.5) rectangle (2,0.5);
\draw[decoration={markings, mark=at position 0.85 with {\arrow{>}}},postaction={decorate}](0.8,0) --(2,0);
\draw(0,0) --(0.8,0);
%
\filldraw[draw=black,fill=gray!20](0.3,-0.3) rectangle (1.3,0.3);
\node at(0.8,0) {$\gamma^{\bar P_{N,k}}$};
\end{tikzpicture}}

==> alpha-3-k.eps_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alpha-3-k.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{alpha-3-k.eps}}%
  \end{picture}%
\endgroup%


==> attach-T.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (-60:0.5) -- (120:3.5) -- ++(30:1) -- ++(-60:4);
\draw[wall] (-60:0.5) -- (120:3.5);
\draw[wall] (-120:0.5) -- (0,0) -- (-3,0) -- (120:3) -- ++(-0.5,0);

\draw (120:1.5) ++(30:0.5)node{$\surface$};
\draw (150:{1.5/sqrt(3)*2})node{$\stdT$};
\draw (-1.5,0)node[below]{$e_2$} ++(120:1.5)node[left]{$e_3$};

\draw[fill=white] (0,0)circle[radius=0.1] (120:3)circle[radius=0.1];
\end{tikzpicture}

==> barycentric.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall,fill=gray!20] (0,0) -- (4,0) -- (60:4) -- cycle;
\draw[dashed] (1,0) -- ++(60:1)coordinate(ijk) node[above right]{$(ijk)$}
	-- ++(120:1) (ijk) -- ++(2,0);
\fill[black] (ijk)circle[radius=0.1];
\begin{scope}[{Bar[]Stealth[]}-{Stealth[]Bar[]}]
\draw (0,0)++(0,-0.2) -- ++(1,0);
\draw (4,0)++(30:0.2) -- ++(120:1);
\draw (60:4)++(150:0.2) -- ++(-120:2);
\end{scope}
\path (0.5,-0.5)node{$j$} (4,0)++(120:0.5)++(30:0.5)node{$i$}
	(60:3)++(150:0.5)node{$k$};
\path (2,-0.3)node{$e_2$} (4,0)++(120:2)++(30:0.3)node{$e_1$}
	(60:1.5)++(150:0.3)node{$e_3$};

\draw[fill=white] (60:4)circle(0.1)node[right]{$v_1$}
	(4,0)circle(0.1)node[below right,inner sep=3pt]{$v_2$}
	(0,0)circle(0.1)node[below left,inner sep=3pt]{$v_3$};
\end{tikzpicture}

==> bigon.tex <==
\begin{tikzpicture}[baseline=0cm,every node/.style={inner sep=2pt}]
\draw[wall,fill=gray!20] (0,0) circle[radius=1];
\draw[fill=white] (0,1) circle[radius=0.1] (0,-1) circle[radius=0.1];
\path (-135:1)node[below left]{$e_l$} (-45:1)node[below right]{$e_r$};
\path (0,-1.5)node{(a)};

\begin{scope}[xshift=3.5cm]
\fill[gray!20] (-0.9,-1) rectangle (0.9,1);
\draw[wall] (-0.9,-1) -- (-0.9,1) (0.9,-1) -- (0.9,1);
\path (-0.9,-0.5)node[below left]{$e_l$} (0.9,-0.5)node[below right]{$e_r$};
\path (0,-1.5)node{(b)};
\end{scope}

\begin{scope}[xshift=7cm]
\fill[gray!20] (-0.9,-1) rectangle (0.9,1);
\draw[wall] (-0.9,-1) -- (-0.9,1) (0.9,-1) -- (0.9,1);
\draw[edge,-o-={0.5}{>}] (-0.9,0)node[left]{$i$} -- (0.9,0)node[right]{$j$};
\path (0,-1.5)node{(c)};
\end{scope}

\end{tikzpicture}

==> corner-arc.tex <==
\begin{tikzpicture}
\draw[wall,fill=gray!20] (0,0) ..controls (-135:2) and (-1,-2.5)..
	(0,-2.5) ..controls (1,-2.5) and (-45:2).. (0,0);
\draw[fill=white] (0,0)circle(0.1) node[above]{$v$};

\begin{scope}[xshift=4cm]
\fill[gray!20] (0,0) -- (-120:2)
	arc[radius=2,start angle=-120,end angle=-60] -- cycle;
\draw[wall] (-120:2) -- (0,0) -- (-60:2);
\draw[edge,-o-={0.7}{>}] (-120:1.5) node[left]{$i$}
	arc[radius=1.5,start angle=-120,end angle=-60] node[right]{$j$};
\draw (0,-2)node[below]{$C(v)_{ij}$};
\draw[fill=white] (0,0)circle(0.1) node[above]{$v$};
\end{scope}

\begin{scope}[xshift=8cm]
\fill[gray!20] (0,0) -- (-120:2)
	arc[radius=2,start angle=-120,end angle=-60] -- cycle;
\draw[wall] (-120:2) -- (0,0) -- (-60:2);
\draw[edge,-o-={0.7}{>}] (-60:1.5) node[right]{$j$}
	arc[radius=1.5,start angle=-60,end angle=-120] node[left]{$i$};
\draw (0,-2)node[below]{$\cev{C}(v)_{ij}$};
\draw[fill=white] (0,0)circle(0.1) node[above]{$v$};
\end{scope}
\end{tikzpicture}

==> cp.tex <==
\begin{tikzpicture}
\draw[draw=white,fill=gray!20]  (-1,-1) rectangle (1,1);
    \draw[wall,fill=gray!20] (0,0) circle[radius=0.5];
    \draw[fill=white] (0.5,0) circle[radius=0.1];
    \node at (0.8,0) {$p$};
    \node [above] at (-0.7,0.1) {$c_p$};
\end{tikzpicture}

==> def-Q.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall] (0,0) -- (4,0) -- (60:4) -- cycle;

\foreach \x in {0.8,1.6,2.4,3.2}
\draw (4,0)++(120:\x) edge (4-\x,0) -- (60:\x) -- (\x,0);

\begin{scope}[thick,tips,{Latex[round]}-]
\foreach \i in {0,...,3} {
\foreach \j in {\i,...,3} {
\path[tips=false] ({0.8*(\j-\i+1)},0)++(60:{0.8*\i}) coordinate (A)
	++(60:0.8) coordinate (B) ++(-0.8,0) coordinate (C);
\path (A) -- (B);
\path (B) -- (C);
\path (C) -- (A);
}}
\end{scope}

\begin{scope}[thick,tips,{Latex[round,fill=white]}-]
\foreach \i in {1,...,3} {
\path (60:{0.8*\i}) -- ++(60:0.8);
\path (60:4) ++ (-60:{0.8*\i}) -- ++(-60:0.8);
\path ({4-0.8*\i},0) -- ++(-0.8,0);
}
\end{scope}
\end{tikzpicture}

==> element-webs.tex <==
\begin{tikzpicture}[baseline=0cm,every node/.style={inner sep=2pt}]
\draw[wall,fill=gray!20,dotted] (0,0) circle[radius=1.3];
    \draw[fill=white] (0,0) circle[radius=0.1];
    \draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}}, postaction={decorate}] 
        (0,0) circle[radius=0.8];
\path (0,-1.8)node{(a)};

\begin{scope}[xshift=3.5cm]
[baseline=0cm,every node/.style={inner sep=2pt}]
\draw[wall,fill=gray!20,dotted] (0,0) circle[radius=1.3];
    \draw[fill=white] (0,0) circle[radius=0.1];
    \draw[postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow{>}}}}] (1,0) parabola bend (0,1) (-1,0);
    \draw[postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow{>}}}}] 
        (1,0) parabola bend (0,0.25) (-1,0);
    \node at (0.15,0.7) {$\vdots$};
    \node at (-0.15,0.65) {$k$};
    \draw[postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow{>}}}}] (1,0) parabola bend (0,-1) (-1,0);
    \draw[postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow{>}}}}] 
        (1,0) parabola bend (0,-0.25) (-1,0);
    %\node at (0.15,-0.6) {$\vdots$};
    \node at (0,-0.55) {$n-k$};
\path (0,-1.8)node{(b)};
\end{scope}

\begin{scope}[xshift=7cm]
\draw[wall,fill=gray!20,dotted] (0,0) circle[radius=1.3];
    \draw[red, decoration={markings, mark=at position 0.85 with {\arrow{>}}}, postaction={decorate}] 
        (0,0)--(0,1.3);
    \draw[fill=white] (0,0) circle[radius=0.1];
    \node [right] at (0,0.7) {$c$};
\path (0,-1.8)node{(c)};
\end{scope}
\end{tikzpicture}

==> gamma-z-threading.tex <==
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (-0.3,-0.5) rectangle (2,0.5);
\draw(0,0) --(-0.3,0);
\draw (0,0) --(0.4,0);
\draw[decoration={markings, mark=at position 0.95 with {\arrow{>}}},postaction={decorate}](0.8,0) --(2,0);
%
\filldraw[draw=black,fill=gray!20](-0.1,-0.3) rectangle (1.7,0.3);
\node at(0.8,0) {$\gamma*_{\home}\Psi(z)$};
\end{tikzpicture}}

==> root-of-unity-transparency.tex <==
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (-0.7,-0.5) rectangle (2,0.5);
\draw(0,0) --(-0.7,0);
\draw (0,0) --(0.4,0);
\draw[decoration={markings, mark=at position 0.95 with {\arrow{>}}},postaction={decorate}](0.8,0) --(2,0);
\draw(-0.3,0.1) --(-0.3,0.5);
\draw[decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](-0.3,-0.5) --(-0.3,-0.1);
%
\filldraw[draw=black,fill=gray!20](-0.1,-0.3) rectangle (1.7,0.3);
\node at(0.8,0) {$\gamma*_{\home}\Psi(z)$};
\end{tikzpicture}}
=
 \omega^{\frac{2kN}{n}}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (-0.7,-0.5) rectangle (2,0.5);
\draw (-0.4,0) --(-0.7,0);
%\draw (0.1,0) --(0.4,0);
\draw[decoration={markings, mark=at position 0.96 with {\arrow{>}}},postaction={decorate}](-0.2,0) --(2,0);
\draw[decoration={markings, mark=at position 0.2 with {\arrow{<}}},postaction={decorate}](-0.3,-0.5) --(-0.3,0.5);
%\draw (-0.3,-0.5) --(-0.3,0);
%
\filldraw[draw=black,fill=gray!20](-0.1,-0.3) rectangle (1.7,0.3);
\node at(0.8,0) {$\gamma*_{\home}\Psi(z)$};
\end{tikzpicture}}
,\;
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (-0.7,-0.5) rectangle (2,0.5);
\draw(0,0) --(-0.7,0);
\draw (0,0) --(0.4,0);
\draw[decoration={markings, mark=at position 0.95 with {\arrow{>}}},postaction={decorate}](0.8,0) --(2,0);
\draw[decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](-0.3,0.1) --(-0.3,0.5);
\draw(-0.3,-0.5) --(-0.3,-0.1);
%
\filldraw[draw=black,fill=gray!20](-0.1,-0.3) rectangle (1.7,0.3);
\node at(0.8,0) {$\gamma*_{\home}\Psi(z)$};
\end{tikzpicture}}
=
 \omega^{-\frac{2kN}{n}}
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (-0.7,-0.5) rectangle (2,0.5);
\draw (-0.4,0) --(-0.7,0);
%\draw (0.1,0) --(0.4,0);
\draw[decoration={markings, mark=at position 0.96 with {\arrow{>}}},postaction={decorate}](-0.2,0) --(2,0);
\draw[decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](-0.3,0) --(-0.3,0.5);
\draw (-0.3,-0.5) --(-0.3,0);
%
\filldraw[draw=black,fill=gray!20](-0.1,-0.3) rectangle (1.7,0.3);
\node at(0.8,0) {$\gamma*_{\home}\Psi(z)$};
\end{tikzpicture}}

==> skel-longed.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (120:1) -- (-60:1) -- ++(2,0) -- ++(60:2)
	-- ++(120:2) -- ++(180:2) -- cycle;
\draw (0,0) -- (3,0) -- (60:3) -- cycle
	(0,0) edge +(-30:1.2) edge +(90:1.2)
	(3,0) edge +(90:1.2) edge +(-150:1.2)
	(60:3) edge +(-30:1.2) edge +(-150:1.2);
\draw[wall] (120:1) -- (-60:1) ++(2,0) -- ++(60:2) ++(120:2) -- ++(180:2);

\tikzmath{\len=sqrt(3)/2;\r=sqrt(3)/4;\el=1.25-\r;}
\coordinate (C) at (1.5,\len);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (C) -- +(30:\len)
	arc[radius=\r,start angle=-60,end angle=30] -- +(120:\el);
\draw[-o-={0.5}{>}] (C) -- +(-90:\len)
	arc[radius=\r,start angle=-180,end angle=-90] -- +(0:\el);
\draw[-o-={0.5}{>}] (C) -- +(150:\len)
	arc[radius=\r,start angle=60,end angle=150] -- +(-120:\el);

\path[-o-={0.5}{>}] (C) -- node[midway,below]{\small$i$} +(30:\len);
\path[-o-={0.5}{>}] (C) -- node[midway,left]{\small$j$} +(-90:\len);
\path[-o-={0.5}{>}] (C) -- node[midway,above]{\small$k$} +(150:\len);
\end{scope}

\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\end{tikzpicture}

==> skel-main.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (120:1) -- (-60:1) -- ++(2,0) -- ++(60:2)
	-- ++(120:2) -- ++(180:2) -- cycle;
\draw (0,0) -- (3,0) -- (60:3) -- cycle
	(0,0) edge +(-30:1.2) edge +(90:1.2)
	(3,0) edge +(90:1.2) edge +(-150:1.2)
	(60:3) edge +(-30:1.2) edge +(-150:1.2);
\draw[wall] (120:1) -- (-60:1) ++(2,0) -- ++(60:2) ++(120:2) -- ++(180:2);

\tikzmath{\len=sqrt(3)/2;}
\coordinate (C) at (1.5,\len);
\draw[edge,-o-={0.5}{>}] (C) -- node[midway,below]{\small$i$} +(30:\len);
\draw[edge,-o-={0.5}{>}] (C) -- node[midway,left]{\small$j$} +(-90:\len);
\draw[edge,-o-={0.5}{>}] (C) -- node[midway,above]{\small$k$} +(150:\len);

\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\end{tikzpicture}

==> skel-turn-left.tex <==
\begin{tikzpicture}[baseline=0cm]
\draw[wall,fill=gray!20] (0,0) -- (3,0) -- (60:3) -- cycle;
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (3,1.5) arc[radius=1.5,start angle=90,end angle=210]
	node[midway,above left]{$j$};
\path[-o-={0.5}{>}] (3,1.5) arc[radius=1.5,start angle=90,end angle=120]
	node[midway,above]{$j$};
\path[-o-={0.5}{>}] (1.5,0)arc[radius=1.5,start angle=180,end angle=210]
	node[midway,left]{$j$};
\end{scope}

\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\end{tikzpicture}

==> skel-web.tex <==
\begin{gather*}
\tilde{Y}_v=
\begin{tikzpicture}[baseline=(C.base)]
\fill[gray!20] (0,0) -- (120:1.5) -- (60:3) -- +(1.5,0)
	-- (3,0) -- +(-120:1.5) -- cycle;
\draw (0,0) -- (3,0) -- (60:3) -- cycle;
\draw[wall] (0,0) -- (120:1.5) (60:3) -- +(1.5,0) (3,0) -- +(-120:1.5);
\tikzmath{\len=sqrt(3)/2;\r=sqrt(3)/4;\el=1.25-\r;}
\coordinate (C) at (1.5,\len);
\begin{scope}[edge]
\draw[-o-={0.5}{>}] (C) -- +(30:\len)
	arc[radius=\r,start angle=-60,end angle=30] -- +(120:\el);
\draw[-o-={0.5}{>}] (C) -- +(-90:\len)
	arc[radius=\r,start angle=-180,end angle=-90] -- +(0:\el);
\draw[-o-={0.5}{>}] (C) -- +(150:\len)
	arc[radius=\r,start angle=60,end angle=150] -- +(-120:\el);
%
\path[-o-={0.5}{>}] (C) -- node[midway,below]{\small$i$} +(30:\len);
\path[-o-={0.5}{>}] (C) -- node[midway,left]{\small$j$} +(-90:\len);
\path[-o-={0.5}{>}] (C) -- node[midway,above]{\small$k$} +(150:\len);
\end{scope}
\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\node (base) at (C) {\phantom{$-$}};
\end{tikzpicture}
\longrightarrow
\mathsf{g}''_v:=(-1)^{\binom{n}{2}}
\begin{tikzpicture}[baseline=(C.base)]
\fill[gray!20] (0,0) -- (120:1.5) -- (60:3) -- +(1.5,0)
	-- (3,0) -- +(-120:1.5) -- cycle;
\draw (0,0) -- (3,0) -- (60:3) -- cycle;
\draw[wall,->] (0,0) -- (120:1.5);
\draw[wall,->] (60:3) -- +(1.5,0);
\draw[wall,->] (3,0) -- +(-120:1.5);
\tikzmath{\len=sqrt(3)/2;\r=sqrt(3)/4;\el=1.25-\r;}
\coordinate (C) at (1.5,\len);
\begin{scope}[edge]
\draw[-o-={0.3}{<}] (60:3) ++(0.5,0)node[above]{\stsize$n$}
	to[out=-90,in=30] (C);
\draw[-o-={0.3}{<}] (60:3) ++(1,0)node[above]{\stsize$\bar i$}
	to[out=-90,in=30] (C);
\draw[-o-={0.3}{<}] (3,0) ++(-120:0.5)node[right]{\stsize$n$}
	to[out=150,in=-90] (C);
\draw[-o-={0.3}{<}] (3,0) ++(-120:1)node[right]{\stsize$\bar{j}$}
	to[out=150,in=-90] (C);
\draw[-o-={0.3}{<}] (0,0) ++(120:0.5)node[left]{\stsize$n$}
	to[out=30,in=150] (C);
\draw[-o-={0.3}{<}] (0,0) ++(120:1)node[left]{\stsize$\bar{k}$}
	to[out=30,in=150] (C);
\path (60:3) ++(0.75,-0.2) node{...}
	(3,0) ++(-120:0.75) ++(150:0.2) node[rotate=60]{...}
	(120:0.75) ++(30:0.2) node[rotate=-60]{...};
\end{scope}
\draw[fill=white] (0,0)circle[radius=0.1] (3,0)circle[radius=0.1]
	(60:3)circle[radius=0.1];
\node (base) at (C) {\phantom{$-$}};
\end{tikzpicture}\\
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (1.5,0) arc[x radius=1.5,y radius=1.5,start angle=0,end angle=180];
\draw[wall] (-1.5,0) -- (1.5,0);
\draw[fill=white] (0,0)circle[radius=0.1];
\draw[edge,-o-={0.5}{>},blue] (0.5,0) arc[radius=0.5,start angle=0,end angle=180] node[midway,above]{$c$};
\path (1.5,0) node[below left]{$e$};
\node (ref) at (0,0.6) {\phantom{$-$}};
\end{tikzpicture}
\longrightarrow
\gaa''_v:=M^{[j+1,j+i]}_{[\bar{i},n]}(c)=
\begin{tikzpicture}[baseline=(ref.base)]
\fill[gray!20] (2,0) arc[x radius=2,y radius=1.5,start angle=0,end angle=180];
\draw[wall] (-2,0) -- (2,0);
\draw[fill=white] (0,0)circle[radius=0.1];
\draw[det] (1.2,0)node[anchor=135]{\stsize$[j+1,j+i]$}
	..controls (1,0.8).. (0.3,0.8) -- (-0.3,0.8)
	..controls (-1,0.8).. (-1.2,0) node[below]{\stsize$[\bar{i},n]$};
\node (ref) at (0,0.6) {\phantom{$-$}};
\end{tikzpicture}
\end{gather*}

==> sliding-p.tex <==
\raisebox{-.35\height}{
\begin{tikzpicture}
\draw[draw=white,fill=gray!20]  (-1,-1) rectangle (1,1);
    \draw[fill=white] (0,0) circle[radius=0.1];
    \node [right] at (0.1,0) {$p$};
    \node [left] at (-1,0) {$a=$};
    \draw (1,0) parabola bend (0,-0.5) (-1,0);
\end{tikzpicture}}
\;\;\;\;\;\;\;\;\;\;
\raisebox{-.35\height}{
\begin{tikzpicture}
\draw[draw=white,fill=gray!20]  (-1,-1) rectangle (1,1);
    \draw[fill=white] (0,0) circle[radius=0.1];
    \node [right] at (0.1,0) {$p$};
    \node [left] at (-1,0) {$a'=$};
    \draw (1,0) parabola bend (0,0.5) (-1,0);
\end{tikzpicture}}

==> transparency-negative-above.tex <==
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (-0.7,-0.5) rectangle (2,0.5);
\draw (0,0) --(-0.7,0);
\draw (0,0) --(0.4,0);
\draw[decoration={markings, mark=at position 0.85 with {\arrow{>}}},postaction={decorate}](0.8,0) --(2,0);
\draw(0,0.1) --(0,0.5);
\draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}},postaction={decorate}](0,-0.5) --(0,-0.1);
%
\filldraw[draw=black,fill=gray!20](0.3,-0.3) rectangle (1.3,0.3);
\node at(0.8,0) {$\gamma^{\bar P_{N,k}}$};
\end{tikzpicture}}

==> transparency-negative-below.tex <==
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (-0.7,-0.5) rectangle (2,0.5);
\draw (-0.1,0) --(-0.7,0);
\draw (0.1,0) --(0.4,0);
\draw[decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(2,0);
\draw[decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0) --(0,0.5);
\draw (0,-0.5) --(0,0);
%
\filldraw[draw=black,fill=gray!20](0.3,-0.3) rectangle (1.3,0.3);
\node at(0.8,0) {$\gamma^{\bar P_{N,k}}$};
\end{tikzpicture}}

==> transparency-positive-above.tex <==
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (-0.7,-0.5) rectangle (2,0.5);
\draw(0,0) --(-0.7,0);
\draw (0,0) --(0.4,0);
\draw[decoration={markings, mark=at position 0.85 with {\arrow{>}}},postaction={decorate}](0.8,0) --(2,0);
\draw[decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0,0.1) --(0,0.5);
\draw(0,-0.5) --(0,-0.1);
%
\filldraw[draw=black,fill=gray!20](0.3,-0.3) rectangle (1.3,0.3);
\node at(0.8,0) {$\gamma^{\bar P_{N,k}}$};
\end{tikzpicture}}

==> transparency-positive-below.tex <==
\raisebox{-.10in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\tikzset{->-/.style=
%
{decoration={markings,mark=at position #1 with
%
{\arrow{latex}}},postaction={decorate}}}
%
\filldraw[draw=white,fill=gray!20] (-0.7,-0.5) rectangle (2,0.5);
\draw (-0.1,0) --(-0.7,0);
\draw (0.1,0) --(0.4,0);
\draw[decoration={markings, mark=at position 0.8 with {\arrow{>}}},postaction={decorate}](0.8,0) --(2,0);
\draw[decoration={markings, mark=at position 0.92 with {\arrow{>}}},postaction={decorate}](0,0.5) --(0,-0.5);
%\draw [color = black, line width =1pt](0,-0.5) --(0,0);
%
\filldraw[draw=black,fill=gray!20](0.3,-0.3) rectangle (1.3,0.3);
\node at(0.8,0) {$\gamma^{\bar P_{N,k}}$};
\end{tikzpicture}}

==> twice-punctured-sphere.tex <==
\begin{tikzpicture}[baseline=0cm,every node/.style={inner sep=2pt}]
\draw[wall,fill=gray!20,dotted] (0,0) circle[radius=1];
    \draw[fill=white] (0,0) circle[radius=0.1];
\path (0,-1.5)node{(a)};

\begin{scope}[xshift=3.5cm]
\draw[wall,fill=gray!20,dotted] (0,0) circle[radius=1];
    \draw[fill=white] (0,0) circle[radius=0.1];
    \draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}}, postaction={decorate}] 
        (0,0) circle[radius=0.5];
    \path (0,-1.5)node{(b)};
\end{scope}
\end{tikzpicture}
